Quantum Valley Hall Effect in Massive Dirac Systems Coupled to a Scalar Field

We use Pseudo Quantum Electrodynamics to study massive (2+1)D Dirac systems interacting electromagnetically via a U(1) gauge field in (3+1)D. It was recently found in Ref. [1], that an interaction-induced Quantum Hall Effect (QHE) and Quantum Valley Hall Effect (QVHE) occur in these systems, when considering a two-component fermion representation. Here, we study the corrections to these effects when coupling the fermions to a (2+1)D massive scalar field via a quartic interaction. We find no correction to the QHE and a non-universal correction to the QVHE, which depends on the ratio of the fermion and scalar-field masses.

==> PT2loops.tex <==


\centering
\begin{fmffile}{sunset}
\begin{fmfgraph*}(120,100)
\fmfleft{i}
\fmfright{o}
\fmftop{t}
\fmfbottom{b}
\fmf{phantom,tension=1.2}{t,v3}
\fmf{phantom,tension=0.4}{b,v1}
\fmf{phantom,tension=0.4}{b,v2}
\fmf{photon,tension=1.8,label=$p$}{i,v1}
\fmf{photon,tension=1.8,label=$p$}{v2,o}

\fmf{plain_arrow,left=0.4,tension=1,label=$q$}{v1,v3}
\fmf{plain_arrow,left=0.4,tension=1,label=$q$}{v3,v2}
\fmf{plain_arrow,left,tension=1,label=$q-p$}{v2,v1}
\fmf{dashes,left=0.8,tension=0,label.side=right,label=$k$}{v3,t}
\fmf{dashes,left=0.8,tension=0}{t,v3}




\end{fmfgraph*}
\end{fmffile}


